WW-FL: Secure and Private Large-Scale Federated Learning

Federated learning (FL) is an efficient approach for large-scale distributed machine learning that promises data privacy by keeping training data on client devices. However, recent research has uncovered vulnerabilities in FL, impacting both security and privacy through poisoning attacks and the potential disclosure of sensitive information in individual model updates as well as the aggregated global model. This paper explores the inadequacies of existing FL protection measures when applied independently, and the challenges of creating effective compositions. Addressing these issues, we propose WW-FL, an innovative framework that combines secure multi-party computation (MPC) with hierarchical FL to guarantee data and global model privacy. One notable feature of WW-FL is its capability to prevent malicious clients from directly poisoning model parameters, confining them to less destructive data poisoning attacks. We furthermore provide a PyTorch-based FL implementation integrated with Meta's CrypTen MPC framework to systematically measure the performance and robustness of WW-FL. Our extensive evaluation demonstrates that WW-FL is a promising solution for secure and private large-scale federated learning.

==> figures/architecture.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,738); %set diagram left start at 0, and has height of 738

%Shape: Cloud [id:dp4228231954377559] 
\draw   (210.57,32.36) .. controls (209.84,25.01) and (214.94,18.26) .. (223.71,14.95) .. controls (232.49,11.64) and (243.39,12.37) .. (251.8,16.82) .. controls (255.26,12.89) and (261.17,10.49) .. (267.75,10.33) .. controls (274.33,10.18) and (280.8,12.3) .. (285.2,16.04) .. controls (288.17,12.47) and (293.57,10.36) .. (299.48,10.47) .. controls (305.39,10.59) and (310.98,12.9) .. (314.26,16.6) .. controls (319.37,12.98) and (327.09,11.94) .. (334.08,13.94) .. controls (341.07,15.93) and (346.07,20.6) .. (346.92,25.92) .. controls (352.65,27.58) and (357.25,30.92) .. (359.53,35.07) .. controls (361.82,39.23) and (361.56,43.8) .. (358.83,47.6) .. controls (364.1,53.49) and (364.81,60.78) .. (360.71,66.76) .. controls (356.6,72.74) and (348.29,76.5) .. (338.87,76.65) .. controls (338.29,82.54) and (333.33,87.57) .. (325.89,89.78) .. controls (318.46,91.99) and (309.71,91.05) .. (303.03,87.32) .. controls (299.45,94.13) and (290.66,98.6) .. (280.45,98.8) .. controls (270.25,99) and (260.46,94.9) .. (255.31,88.26) .. controls (248.08,90.68) and (239.65,90.82) .. (231.92,88.65) .. controls (224.18,86.48) and (217.8,82.19) .. (214.2,76.74) .. controls (207.04,76.72) and (200.39,73.46) .. (197.56,68.58) .. controls (194.73,63.7) and (196.33,58.24) .. (201.55,54.91) .. controls (195.44,51.66) and (192.67,46.04) .. (194.68,40.97) .. controls (196.7,35.9) and (203.04,32.53) .. (210.4,32.62) ; \draw   (201.55,54.91) .. controls (204.44,56.45) and (207.85,57.32) .. (211.33,57.43)(214.21,76.74) .. controls (215.7,76.74) and (217.19,76.61) .. (218.61,76.33)(255.31,88.26) .. controls (254.36,87.04) and (253.59,85.75) .. (253.01,84.42)(303.03,87.32) .. controls (303.69,86.07) and (304.15,84.78) .. (304.42,83.45)(338.87,76.65) .. controls (339.49,70.37) and (335.04,64.18) .. (327.44,60.74)(358.83,47.6) .. controls (357.37,49.63) and (355.26,51.36) .. (352.67,52.65)(346.92,25.92) .. controls (347.06,26.8) and (347.08,27.69) .. (346.98,28.57)(314.26,16.6) .. controls (312.98,17.5) and (311.91,18.54) .. (311.06,19.69)(285.2,16.04) .. controls (284.49,16.9) and (283.93,17.83) .. (283.55,18.8)(251.8,16.82) .. controls (253.57,17.76) and (255.2,18.85) .. (256.64,20.06)(210.57,32.36) .. controls (210.67,33.37) and (210.88,34.38) .. (211.2,35.37) ;
%Image [id:dp7902482208914292] 
\draw (277.3,35.47) node  {\includegraphics[width=17.25pt,height=18.46pt]{figures/data/dedicated-server-icon.png}};
%Image [id:dp6839486310480313] 
\draw (245.5,65.64) node  {\includegraphics[width=17.25pt,height=18.46pt]{figures/data/dedicated-server-icon.png}};
%Image [id:dp948360098586432] 
\draw (308.5,65.64) node  {\includegraphics[width=17.25pt,height=18.46pt]{figures/data/dedicated-server-icon.png}};
%Image [id:dp05870154745069078] 
\draw (276.75,65.08) node  {\includegraphics[width=14.63pt,height=14.63pt]{figures/data/total-icon.png}};
%Shape: Cloud [id:dp9339130538180915] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (340.41,154.4) .. controls (340.63,147.12) and (345.26,140.69) .. (352.32,137.83) .. controls (359.39,134.98) and (367.65,136.21) .. (373.61,140.99) .. controls (376.68,137.28) and (381.46,135.18) .. (386.51,135.34) .. controls (391.56,135.5) and (396.29,137.89) .. (399.26,141.8) .. controls (401.91,138.41) and (406.27,136.58) .. (410.78,136.97) .. controls (415.29,137.36) and (419.32,139.91) .. (421.44,143.71) .. controls (425.73,140.38) and (431.75,139.72) .. (436.89,142.01) .. controls (442.02,144.31) and (445.35,149.15) .. (445.44,154.44) .. controls (449.65,156.35) and (452.81,159.86) .. (454.12,164.07) .. controls (455.43,168.28) and (454.74,172.78) .. (452.25,176.41) .. controls (455.65,182.46) and (455.43,189.7) .. (451.65,195.4) .. controls (447.87,201.11) and (441.11,204.44) .. (433.89,204.14) .. controls (432.81,209.93) and (428.48,214.65) .. (422.55,216.49) .. controls (416.63,218.32) and (410.04,216.98) .. (405.32,212.98) .. controls (401.86,219.54) and (394.66,223.54) .. (386.82,223.26) .. controls (378.99,222.98) and (371.94,218.47) .. (368.7,211.68) .. controls (362.92,213.72) and (356.45,213.47) .. (350.76,210.96) .. controls (345.07,208.46) and (340.64,203.92) .. (338.47,198.38) .. controls (332.99,198.02) and (328.25,194.49) .. (326.6,189.54) .. controls (324.96,184.59) and (326.76,179.28) .. (331.11,176.24) .. controls (326.78,172.74) and (325.25,167.06) .. (327.34,162.15) .. controls (329.42,157.24) and (334.63,154.21) .. (340.26,154.65) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (331.11,176.24) .. controls (333.16,177.89) and (335.67,178.91) .. (338.32,179.18)(338.47,198.38) .. controls (339.62,198.45) and (340.77,198.38) .. (341.89,198.18)(368.7,211.68) .. controls (368.11,210.42) and (367.65,209.12) .. (367.35,207.78)(405.32,212.98) .. controls (405.96,211.79) and (406.45,210.53) .. (406.8,209.23)(433.89,204.14) .. controls (435.03,197.97) and (432.28,191.65) .. (426.83,187.9)(452.25,176.41) .. controls (450.91,178.34) and (449.12,179.95) .. (447,181.1)(445.44,154.44) .. controls (445.45,155.32) and (445.37,156.2) .. (445.21,157.06)(421.44,143.71) .. controls (420.36,144.54) and (419.43,145.52) .. (418.66,146.61)(399.26,141.8) .. controls (398.63,142.61) and (398.1,143.5) .. (397.7,144.44)(373.61,140.99) .. controls (374.87,142.01) and (376,143.16) .. (376.98,144.42)(340.41,154.4) .. controls (340.38,155.4) and (340.44,156.41) .. (340.57,157.4) ;
%Image [id:dp45764264722786374] 
\draw (387.24,155.51) node  {\includegraphics[width=20.23pt,height=20.23pt]{figures/data/cloud-server-icon.png}};
%Image [id:dp007416748720257327] 
\draw (387.42,186.89) node  {\includegraphics[width=17.25pt,height=17.25pt]{figures/data/encryption-icon.png}};
%Image [id:dp5741513730411866] 
\draw (354.04,195.91) node  {\includegraphics[width=20.23pt,height=20.23pt]{figures/data/cloud-server-icon.png}};
%Image [id:dp24933954841091643] 
\draw (421.01,195.88) node  {\includegraphics[width=20.23pt,height=20.23pt]{figures/data/cloud-server-icon.png}};

%Image [id:dp4742460427493841] 
\draw (358,280.33) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/computer-businesswoman-icon.png}};
%Image [id:dp9252950011806774] 
\draw (323,280.33) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/computer-internet-man-icon.png}};
%Image [id:dp08502610645900333] 
\draw (334.63,290) node  {\includegraphics[width=11pt,height=11pt]{figures/data/evil-icon.png}};
%Image [id:dp6405832221445907] 
\draw (418,280.33) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/computer-internet-woman-icon.png}};
%Image [id:dp3940043396624606] 
\draw (453,280.33) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/computer-user-icon.png}};
%Straight Lines [id:da022357793751021315] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (381,281.33) -- (397.83,281.33) ;
%Straight Lines [id:da5505933857789254] 
\draw [line width=0.75]    (323,263.33) -- (348.4,222.87) ;
\draw [shift={(350,220.33)}, rotate = 122.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2675018279252309] 
\draw [line width=0.75]    (453,263.33) -- (427.6,222.87) ;
\draw [shift={(426,220.33)}, rotate = 57.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6669371053616456] 
\draw [line width=0.75]    (358,263.33) -- (376.6,227.99) ;
\draw [shift={(378,225.33)}, rotate = 117.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da12104064352414712] 
\draw [line width=0.75]    (418,263.33) -- (399.4,227.99) ;
\draw [shift={(398,225.33)}, rotate = 62.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Brace [id:dp8010458065875888] 
\draw   (310,303.33) .. controls (310.01,308) and (312.34,310.33) .. (317.01,310.32) -- (380.18,310.19) .. controls (386.85,310.18) and (390.19,312.5) .. (390.2,317.17) .. controls (390.19,312.5) and (393.51,310.16) .. (400.18,310.14)(397.18,310.15) -- (463.35,310.01) .. controls (468.02,310) and (470.34,307.67) .. (470.33,303) ;


%Image [id:dp9555627719987521] 
\draw (464.93,289.97) node  {\includegraphics[width=11pt,height=11pt]{figures/data/evil-icon.png}};
%Image [id:dp6911355472444806] 
\draw (285.75,70.76) node  {\includegraphics[width=7.88pt,height=7.88pt]{figures/data/padlock-icon.png}};
%Shape: Cloud [id:dp7013271444734066] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (129.91,154.4) .. controls (130.13,147.12) and (134.76,140.69) .. (141.82,137.83) .. controls (148.89,134.98) and (157.15,136.21) .. (163.11,140.99) .. controls (166.18,137.28) and (170.96,135.18) .. (176.01,135.34) .. controls (181.06,135.5) and (185.79,137.89) .. (188.76,141.8) .. controls (191.41,138.41) and (195.77,136.58) .. (200.28,136.97) .. controls (204.79,137.36) and (208.82,139.91) .. (210.94,143.71) .. controls (215.23,140.38) and (221.25,139.72) .. (226.39,142.01) .. controls (231.52,144.31) and (234.85,149.15) .. (234.94,154.44) .. controls (239.15,156.35) and (242.31,159.86) .. (243.62,164.07) .. controls (244.93,168.28) and (244.24,172.78) .. (241.75,176.41) .. controls (245.15,182.46) and (244.93,189.7) .. (241.15,195.4) .. controls (237.37,201.11) and (230.61,204.44) .. (223.39,204.14) .. controls (222.31,209.93) and (217.98,214.65) .. (212.05,216.49) .. controls (206.13,218.32) and (199.54,216.98) .. (194.82,212.98) .. controls (191.36,219.54) and (184.16,223.54) .. (176.32,223.26) .. controls (168.49,222.98) and (161.44,218.47) .. (158.2,211.68) .. controls (152.42,213.72) and (145.95,213.47) .. (140.26,210.96) .. controls (134.57,208.46) and (130.14,203.92) .. (127.97,198.38) .. controls (122.49,198.02) and (117.75,194.49) .. (116.1,189.54) .. controls (114.46,184.59) and (116.26,179.28) .. (120.61,176.24) .. controls (116.28,172.74) and (114.75,167.06) .. (116.84,162.15) .. controls (118.92,157.24) and (124.13,154.21) .. (129.76,154.65) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (120.61,176.24) .. controls (122.66,177.89) and (125.17,178.91) .. (127.82,179.18)(127.97,198.38) .. controls (129.12,198.45) and (130.27,198.38) .. (131.39,198.18)(158.2,211.68) .. controls (157.61,210.42) and (157.15,209.12) .. (156.85,207.78)(194.82,212.98) .. controls (195.46,211.79) and (195.95,210.53) .. (196.3,209.23)(223.39,204.14) .. controls (224.53,197.97) and (221.78,191.65) .. (216.33,187.9)(241.75,176.41) .. controls (240.41,178.34) and (238.62,179.95) .. (236.5,181.1)(234.94,154.44) .. controls (234.95,155.32) and (234.87,156.2) .. (234.71,157.06)(210.94,143.71) .. controls (209.86,144.54) and (208.93,145.52) .. (208.16,146.61)(188.76,141.8) .. controls (188.13,142.61) and (187.6,143.5) .. (187.2,144.44)(163.11,140.99) .. controls (164.37,142.01) and (165.5,143.16) .. (166.48,144.42)(129.91,154.4) .. controls (129.88,155.4) and (129.94,156.41) .. (130.07,157.4) ;
%Image [id:dp4886638406471976] 
\draw (176.74,155.51) node  {\includegraphics[width=20.23pt,height=20.23pt]{figures/data/cloud-server-icon.png}};
%Image [id:dp04360491294786961] 
\draw (176.92,186.89) node  {\includegraphics[width=17.25pt,height=17.25pt]{figures/data/encryption-icon.png}};
%Image [id:dp08966709632427172] 
\draw (143.54,195.91) node  {\includegraphics[width=20.23pt,height=20.23pt]{figures/data/cloud-server-icon.png}};
%Image [id:dp8730806484386918] 
\draw (210.51,195.88) node  {\includegraphics[width=20.23pt,height=20.23pt]{figures/data/cloud-server-icon.png}};

%Image [id:dp3317986047094723] 
\draw (113,280.33) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/computer-user-icon.png}};
%Image [id:dp732763379623433] 
\draw (243,280.33) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/computer-businesswoman-icon.png}};
%Image [id:dp8176519389015835] 
\draw (208,280.33) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/working-on-laptop-icon.png}};
%Image [id:dp8318811777300996] 
\draw (148,280.33) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/working-woman-icon.png}};
%Image [id:dp555883359166659] 
\draw (160.33,290) node  {\includegraphics[width=11pt,height=11pt]{figures/data/evil-icon.png}};
%Straight Lines [id:da8293304542119752] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (171,279) -- (187.83,279) ;
%Straight Lines [id:da42481345764237033] 
\draw [line width=0.75]    (113,263.33) -- (138.4,222.87) ;
\draw [shift={(140,220.33)}, rotate = 122.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9808385547170887] 
\draw [line width=0.75]    (243,263.33) -- (217.6,222.87) ;
\draw [shift={(216,220.33)}, rotate = 57.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da17892198788583735] 
\draw [line width=0.75]    (148,263.33) -- (166.6,227.99) ;
\draw [shift={(168,225.33)}, rotate = 117.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8634237244885573] 
\draw [line width=0.75]    (208,263.33) -- (189.4,227.99) ;
\draw [shift={(188,225.33)}, rotate = 62.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

%Shape: Brace [id:dp38573076648416715] 
\draw   (98,303.33) .. controls (98.01,308) and (100.34,310.33) .. (105.01,310.32) -- (168.18,310.19) .. controls (174.85,310.18) and (178.19,312.5) .. (178.2,317.17) .. controls (178.19,312.5) and (181.51,310.16) .. (188.18,310.14)(185.18,310.15) -- (251.35,310.01) .. controls (256.02,310) and (258.34,307.67) .. (258.33,303) ;

%Straight Lines [id:da31373312494344674] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (258,175.33) -- (308,175.33) ;
%Straight Lines [id:da9151930834144093] 
\draw [line width=0.75]    (178,130.33) -- (206.2,92.73) ;
\draw [shift={(208,90.33)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da28206795852775945] 
\draw [line width=0.75]    (383,130.33) -- (354.8,92.73) ;
\draw [shift={(353,90.33)}, rotate = 53.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5299905028986958] 
\draw [line width=0.75]    (194.8,127.93) -- (223,90.33) ;
\draw [shift={(193,130.33)}, rotate = 306.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9488591493106003] 
\draw [line width=0.75]    (366.2,127.93) -- (338,90.33) ;
\draw [shift={(368,130.33)}, rotate = 233.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Image [id:dp035226747761567645] 
\draw (179,105) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/icons8-neural-64.png}};
%Image [id:dp5741875989116818] 
\draw (389,105) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/data/icons8-neural-update.png}};
%Image [id:dp7627970175285776] 
\draw (107.5,247.5) node  {\includegraphics[width=11.25pt,height=11.25pt]{figures/data/data-icon.png}};
%Image [id:dp4896236089078775] 
\draw (142.5,247.5) node  {\includegraphics[width=11.25pt,height=11.25pt]{figures/data/data-icon.png}};
%Image [id:dp47635001164754176] 
\draw (212.5,247.5) node  {\includegraphics[width=11.25pt,height=11.25pt]{figures/data/data-icon.png}};
%Image [id:dp6289728329214311] 
\draw (247.5,247.5) node  {\includegraphics[width=11.25pt,height=11.25pt]{figures/data/data-icon.png}};
%Image [id:dp5581585285628049] 
\draw (317.5,247.5) node  {\includegraphics[width=11.25pt,height=11.25pt]{figures/data/data-icon.png}};
%Image [id:dp6503707759082308] 
\draw (352.5,247.5) node  {\includegraphics[width=11.25pt,height=11.25pt]{figures/data/data-icon.png}};
%Image [id:dp018724844668713048] 
\draw (422.5,247.5) node  {\includegraphics[width=11.25pt,height=11.25pt]{figures/data/data-icon.png}};
%Image [id:dp9754934276785422] 
\draw (457.5,247.5) node  {\includegraphics[width=11.25pt,height=11.25pt]{figures/data/data-icon.png}};
%Image [id:dp5740721780583633] 
\draw (278,87.01) node  {\includegraphics[width=15pt,height=15pt]{figures/data/icons8-neural-aggregated.png}};
%Image [id:dp980689996209131] 
\draw (145,241) node  {\includegraphics[width=7.5pt,height=7.5pt]{figures/data/incorrect-icon.png}};
%Image [id:dp980689996209132] 
\draw (320,241) node  {\includegraphics[width=7.5pt,height=7.5pt]{figures/data/incorrect-icon.png}};
%Image [id:dp980689996209133] 
\draw (460,241) node  {\includegraphics[width=7.5pt,height=7.5pt]{figures/data/incorrect-icon.png}};


% Text Node
\draw (312,23.4) node [anchor=north west][inner sep=0.75pt]    {$\globalserverset$};
% Text Node
\draw (203,153.4) node [anchor=north west][inner sep=0.75pt]    {$\clusterserverset{1}$};
% Text Node
\draw (413,153.4) node [anchor=north west][inner sep=0.75pt]    {$\clusterserverset{\numclusters}$};
% Text Node
\draw (168,322) node [anchor=north west][inner sep=0.75pt]    {$\clientFLset{1}$};
% Text Node
\draw (380,322) node [anchor=north west][inner sep=0.75pt]    {$\clientFLset{\numclusters}$};

%--------------------------Left Legend Entries------------------------------------
% Text Node
\draw (-62,27.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{125pt}\setlength\topsep{0pt}
{\footnotesize {\bf Layer I:} Global Servers}\\
{\footnotesize $\globalserver{i} \in \globalserverset; i \in [\globalserversize]$}
\end{minipage}};

% Text Node
\draw (-62,158.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{125pt}\setlength\topsep{0pt}
{\footnotesize {\bf Layer II:} MPC Clusters}\\
{\footnotesize $\clusterserver{i}{j} \in \clusterserverset{i}; i \in [\numclusters], j \in [\clusterserversize{i}]$}
\end{minipage}};

% Text Node
\draw (-62,262.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{125pt}\setlength\topsep{0pt}
{\footnotesize {\bf Layer III:} Clients}\\
{\footnotesize $\clientFL{i}{j} \in \clientFLset{i}; i \in [\numclusters], j \in [\clusterclientsize{i}]$}
\end{minipage}};
%---------------------------------------------------------------------------------



%-----------------------Right Legend Entries-----------------------------------
%Shape: Rectangle [id:dp17202440859924295] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.94 ] (500,20) -- (631,20) -- (631,281.33) -- (500,281.33) -- cycle ;

%Image [id:dp31742280884551943] 
\draw (516,39.33) node  {\includegraphics[width=15pt,height=15pt]{figures/data/data-icon.png}};
%Image [id:dp022563552416889787] 
\draw (516,69.33) node  {\includegraphics[width=15pt,height=15pt]{figures/data/evil-icon.png}};
%Image [id:dp07714456753228294] 
\draw (516,99.33) node  {\includegraphics[width=15pt,height=15pt]{figures/data/cloud-server-icon.png}};
%Image [id:dp5687992482701099] 
\draw (516,129.33) node  {\includegraphics[width=15pt,height=15pt]{figures/data/encryption-icon.png}};
%Image [id:dp7783394674321482] 
\draw (516,159.33) node  {\includegraphics[width=15pt,height=15pt]{figures/data/icons8-neural-64.png}};
%Image [id:dp13029569753720527] 
\draw (516,179.33) node  {\includegraphics[width=15pt,height=15pt]{figures/data/icons8-neural-update.png}};
%Image [id:dp2855387108179003] 
\draw (516,209.33) node  {\includegraphics[width=15pt,height=15pt]{figures/data/dedicated-server-icon.png}};
%Image [id:dp22471391114946826] 
\draw (516,239.33) node  {\includegraphics[width=15pt,height=15pt]{figures/data/total-icon.png}};
%Image [id:dp8763618914176754] 
\draw (526,244.33) node  {\includegraphics[width=7.5pt,height=7.5pt]{figures/data/padlock-icon.png}};
%Image [id:dp1798597749696207] 
\draw (516,269.33) node  {\includegraphics[width=15pt,height=15pt]{figures/data/icons8-neural-aggregated.png}};


% Text Node
\draw (538,32.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
{\scriptsize Training Data}
\end{minipage}};

% Text Node
\draw (538,62.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
{\scriptsize Adversary $\Adv$}
\end{minipage}};

% Text Node
\draw (538,92.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
{\scriptsize MPC Server (Cluster)}
\end{minipage}};

% Text Node
\draw (538,122.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
{\scriptsize Private ML Training}
\end{minipage}};

% Text Node
\draw (538,162.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
{\scriptsize Cluster Models}
\end{minipage}};

% Text Node
\draw (538,202.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
{\scriptsize MPC Server (Global)}
\end{minipage}};

% Text Node
\draw (538,232.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
{\scriptsize Secure Aggregation}
\end{minipage}};

% Text Node
\draw (538,262.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
{\scriptsize Aggregated ML Model}
\end{minipage}};

%-------------------------------------------------------------------------------
\end{tikzpicture}
